Newton's Method and Symmetry for Semilinear Elliptic PDE on the Cube

We seek discrete approximations to solutions $u:\Omega \to R$ of semilinear elliptic partial differential equations of the form $\Delta u + f_s(u) = 0$, where $f_s$ is a one-parameter family of nonlinear functions and $\Omega$ is a domain in $R^d$. The main achievement of this paper is the approximation of solutions to the PDE on the cube $\Omega=(0,\pi)^3 \subseteq R^3$. There are 323 possible isotropy subgroups of functions on the cube, which fall into 99 conjugacy classes. The bifurcations with symmetry in this problem are quite interesting, including many with 3-dimensional critical eigenspaces. Our automated symmetry analysis is necessary with so many isotropy subgroups and bifurcations among them, and it allows our code to follow one branch in each equivalence class that is created at a bifurcation point. Our most complicated result is the complete analysis of a degenerate bifurcation with a 6-dimensional critical eigenspace. This article extends the authors' work in {\it Automated Bifurcation Analysis for Nonlinear Elliptic Partial Difference Equations on Graphs} (Int. J. of Bifurcation and Chaos, 2009), wherein they combined symmetry analysis with modified implementations of the gradient Newton-Galerkin algorithm (GNGA, Neuberger and Swift) to automatically generate bifurcation diagrams and solution graphics for small, discrete problems with large symmetry groups. The code described in the current paper is efficiently implemented in parallel, allowing us to investigate a relatively fine-mesh discretization of the cube. We use the methodology and corresponding library presented in our paper {\it An MPI Implementation of a Self-Submitting Parallel Job Queue} (Int. J. of Parallel Prog., 2012).

==> figures/D4graph.tex <==
\raise -1.9cm\hbox{
%\input xy.tex
%\xyoption{graph}
%\xyoption{ps}
\xygraph{ !{0;<1.3cm,0cm>:}
[]="O"
"O"
[r(0)] [u(0)]*=[o]{\scriptstyle\bullet}="v0"
"O"
[r(1)] [u(0)]*=[o]{	\scriptstyle\bullet}="v1"
"O"
[r(2)] [u(0)]*=[o]{	\scriptstyle\bullet}="v2"
"O"
[r(3)] [u(0)]*=[o]{	\scriptstyle\bullet}="v3"
"O"
[r(0)] [u(1)]*=[o]{	\scriptstyle\bullet}="v4"
"O"
[r(3)] [u(1)]*=[o]{	\scriptstyle\bullet}="v5"
"O"
[r(0)] [u(2)]*=[o]{	\scriptstyle\bullet}="v6"
"O"
[r(3)] [u(2)]*=[o]{	\scriptstyle\bullet}="v7"
"O"
[r(0)] [u(3)]*=[o]{	\scriptstyle\bullet}="v8"
"O"
[r(1)] [u(3)]*=[o]{	\scriptstyle\bullet}="v9"
"O"
[r(2)] [u(3)]*=[o]{	\scriptstyle\bullet}="v10"
"O"
[r(3)] [u(3)]*=[o]{	\scriptstyle\bullet}="v11"
"v0"-"v1"
"v1"-"v2"
"v2"-"v3"
"v0"-"v4"
"v1"-"v4"
"v2"-"v5"
"v3"-"v5"
"v4"-"v6"
"v5"-"v7"
"v6"-"v8"
"v6"-"v9"
"v7"-"v10"
"v7"-"v11"
"v8"-"v9"
"v9"-"v10"
"v10"-"v11"
}
}
%\end


==> figures/T_dBifurcation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4032)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: T_dBifurcation.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Thu Aug 11 11:26:45 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 201
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (T_dBifurcation.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Aug 11 11:26:45 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
300 640 M
0 63 V
0 3089 R
0 -63 V
1174 640 M
0 63 V
0 3089 R
0 -63 V
2048 640 M
0 63 V
0 3089 R
0 -63 V
2922 640 M
0 63 V
0 3089 R
0 -63 V
3795 640 M
0 63 V
0 3089 R
0 -63 V
4669 640 M
0 63 V
0 3089 R
0 -63 V
5543 640 M
0 63 V
0 3089 R
0 -63 V
5980 640 M
-63 0 V
63 450 R
-63 0 V
63 451 R
-63 0 V
63 450 R
-63 0 V
63 450 R
-63 0 V
63 450 R
-63 0 V
63 451 R
-63 0 V
63 450 R
-63 0 V
stroke
300 3792 N
300 640 L
5680 0 V
0 3152 V
-5680 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.600 UP
1.000 UL
LT0
LTb
LT0
2141 2776 Circle
5326 3512 Circle
1.600 UP
1.000 UL
LT1
LTb
LT1
2048 3202 CircleF
2048 2202 CircleF
300 2991 CircleF
300 2763 CircleF
5326 3312 CircleF
1.000 UL
LT0
LTb
LT0
5055 3112 M
543 0 V
300 640 M
414 0 V
844 0 V
845 0 V
519 0 V
1747 0 R
267 0 V
607 0 V
2141 2776 M
0 27 V
0 27 V
-1 45 V
-4 68 V
-10 85 V
-1 3 V
892 3531 M
-37 3 V
-254 17 V
-297 12 V
-4 0 V
2141 2776 M
163 -5 V
159 -8 V
57 -4 V
35 -2 V
130 -12 V
179 -22 V
203 -38 V
180 -52 V
118 -56 V
57 -48 V
17 -39 V
0 -7 V
2141 2776 M
-717 112 V
-766 79 V
-358 24 V
stroke
LT1
LTb
LT1
5055 2912 M
543 0 V
300 640 M
2622 0 R
325 0 V
845 0 V
577 0 V
874 0 R
237 0 V
200 0 V
2125 3031 M
-28 92 V
-59 90 V
-91 77 V
-112 58 V
-123 46 V
-132 36 V
-147 32 V
-167 27 V
-191 24 V
-183 18 V
3439 2483 M
-5 -24 V
-18 -26 V
-30 -25 V
-41 -23 V
-53 -22 V
-67 -21 V
-83 -21 V
-101 -19 V
-123 -20 V
-73 -10 V
-78 -9 V
-186 -19 V
-229 -19 V
-283 -21 V
-349 -25 V
-430 -34 V
766 2094 L
300 2037 L
5543 640 M
-1 41 V
-3 41 V
-8 71 V
-24 110 V
-54 148 V
-94 175 V
-139 186 V
-183 187 V
-228 183 V
-276 181 V
-331 177 V
-394 173 V
-467 166 V
-547 155 V
-268 64 V
-370 75 V
-15 3 V
-181 3 V
-187 0 V
-106 -1 V
-163 -2 V
-256 -5 V
-362 -6 V
-450 -3 V
-136 1 V
stroke
LTb
300 3792 N
300 640 L
5680 0 V
0 3152 V
-5680 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4935,2912){\makebox(0,0)[r]{\strut{}Odd MI}}%
  \put(4935,3112){\makebox(0,0)[r]{\strut{}Even MI}}%
  \put(4935,3312){\makebox(0,0)[r]{\strut{}Contour Plot}}%
  \put(4935,3512){\makebox(0,0)[r]{\strut{}Bifurcation Point}}%
  \put(2196,2554){\makebox(0,0){\strut{}$\tet_d$}}%
  \put(1786,2959){\makebox(0,0){\strut{}\scriptsize 12}}%
  \put(1786,2666){\makebox(0,0){\strut{}\scriptsize 11}}%
  \put(2485,2891){\makebox(0,0){\strut{}\scriptsize 10}}%
  \put(2266,3004){\makebox(0,0){\strut{}\scriptsize 10}}%
  \put(2485,2576){\makebox(0,0){\strut{}\scriptsize 9}}%
  \put(2048,3427){\makebox(0,0){\strut{}$F$}}%
  \put(125,2763){\makebox(0,0){\strut{}$V_2$}}%
  \put(2048,1977){\makebox(0,0){\strut{}$V_1$}}%
  \put(125,2991){\makebox(0,0){\strut{}$O$}}%
  \put(3140,140){\makebox(0,0){\strut{}$s$}}%
  \put(6799,2216){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$u(x^*,y^*,z^*)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6100,3792){\makebox(0,0)[l]{\strut{} 1.4}}%
  \put(6100,3342){\makebox(0,0)[l]{\strut{} 1.2}}%
  \put(6100,2891){\makebox(0,0)[l]{\strut{} 1}}%
  \put(6100,2441){\makebox(0,0)[l]{\strut{} 0.8}}%
  \put(6100,1991){\makebox(0,0)[l]{\strut{} 0.6}}%
  \put(6100,1541){\makebox(0,0)[l]{\strut{} 0.4}}%
  \put(6100,1090){\makebox(0,0)[l]{\strut{} 0.2}}%
  \put(6100,640){\makebox(0,0)[l]{\strut{} 0}}%
  \put(5543,440){\makebox(0,0){\strut{} 12}}%
  \put(4669,440){\makebox(0,0){\strut{} 11}}%
  \put(3795,440){\makebox(0,0){\strut{} 10}}%
  \put(2922,440){\makebox(0,0){\strut{} 9}}%
  \put(2048,440){\makebox(0,0){\strut{} 8}}%
  \put(1174,440){\makebox(0,0){\strut{} 7}}%
  \put(300,440){\makebox(0,0){\strut{} 6}}%
\end{picture}%
\endgroup
\endinput


==> figures/bifdiag3Z2s.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4032)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bifdiag3Z2s.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Aug 10 16:12:26 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 201
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bifdiag3Z2s.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Aug 10 16:12:26 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
300 640 M
0 63 V
0 3089 R
0 -63 V
1079 640 M
0 63 V
0 3089 R
0 -63 V
1858 640 M
0 63 V
0 3089 R
0 -63 V
2637 640 M
0 63 V
0 3089 R
0 -63 V
3416 640 M
0 63 V
0 3089 R
0 -63 V
4195 640 M
0 63 V
0 3089 R
0 -63 V
4974 640 M
0 63 V
0 3089 R
0 -63 V
5753 640 M
0 63 V
0 3089 R
0 -63 V
6220 640 M
-63 0 V
63 450 R
-63 0 V
63 451 R
-63 0 V
63 450 R
-63 0 V
63 450 R
-63 0 V
63 450 R
-63 0 V
63 451 R
-63 0 V
63 450 R
-63 0 V
stroke
300 3792 N
300 640 L
5920 0 V
0 3152 V
-5920 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.300 UP
1.000 UL
LT0
LTb
LT0
612 1541 Circle
1079 1541 Circle
1546 1541 Circle
1858 1541 Circle
2325 1541 Circle
2948 1541 Circle
3104 1541 Circle
3416 1541 Circle
4195 1541 Circle
4351 1541 Circle
4818 1541 Circle
5285 1541 Circle
5597 1541 Circle
6064 1541 Circle
3160 2788 Circle
1068 3630 Circle
2296 2187 Circle
1772 2019 Circle
1365 1926 Circle
937 1218 Circle
5672 3557 Circle
1.500 UP
1.000 UL
LT1
LTb
LT1
300 3703 CircleF
300 1785 CircleF
300 1139 CircleF
300 791 CircleF
5672 3357 CircleF
1.000 UL
LT0
LTb
LT0
5401 3157 M
543 0 V
300 1541 M
62 0 V
41 0 V
82 0 V
127 0 V
934 0 R
129 0 V
183 0 V
23 0 V
205 0 V
205 0 V
34 0 V
171 0 V
206 0 V
205 0 V
41 0 V
156 0 V
2181 0 R
85 0 V
205 0 V
22 0 V
623 0 V
3160 2788 M
-176 82 V
-198 94 V
-198 96 V
-198 94 V
-198 93 V
-198 89 V
-198 82 V
-198 72 V
-199 62 V
-199 51 V
-132 27 V
2296 2187 M
-44 -17 V
-198 -69 V
-199 -60 V
-83 -22 V
-407 -93 R
-114 -21 V
-203 -34 V
845 1843 L
642 1818 L
439 1797 L
300 1785 L
937 1218 M
-147 -7 V
592 1189 L
394 1156 L
-94 -17 V
stroke
LT1
LTb
LT1
5401 2957 M
543 0 V
612 1541 M
37 0 V
205 0 V
206 0 V
19 0 V
186 0 V
205 0 V
76 0 V
1558 0 R
8 0 V
205 0 V
99 0 V
107 0 V
205 0 V
205 0 V
206 0 V
56 0 V
149 0 V
7 0 V
198 0 V
205 0 V
64 0 V
142 0 V
205 0 V
120 0 V
312 0 R
-1 13 V
-2 14 V
-5 18 V
-8 19 V
-12 20 V
-14 21 V
-18 21 V
-23 22 V
-28 25 V
-35 27 V
-43 30 V
-55 34 V
-69 39 V
-88 47 V
-113 55 V
-146 67 V
-189 84 V
-192 82 V
-194 82 V
-195 82 V
-196 84 V
-197 85 V
-197 87 V
-198 88 V
-197 91 V
-22 10 V
1068 3630 M
-68 12 V
-200 29 V
-201 19 V
-201 10 V
-98 3 V
3160 2788 M
-1 -14 V
-3 -15 V
-6 -17 V
-8 -17 V
-10 -16 V
-12 -18 V
-15 -19 V
-18 -21 V
-23 -24 V
-28 -27 V
-36 -31 V
-45 -35 V
-56 -41 V
-73 -48 V
-94 -55 V
-122 -65 V
-162 -76 V
-152 -62 V
1772 2019 M
-118 -30 V
-201 -45 V
-88 -18 V
931 261 R
0 -24 V
-1 -23 V
-2 -41 V
-5 -60 V
-11 -81 V
-17 -96 V
-25 -105 V
-32 -112 V
-40 -119 V
-47 -126 V
-57 -129 V
-31 -60 V
-33 -51 V
-36 -37 V
-33 -18 V
-27 -6 V
-26 -2 V
-29 2 V
-35 4 V
-43 8 V
-53 10 V
stroke 1713 1121 M
-66 14 V
-81 16 V
-100 18 V
-125 21 V
-159 19 V
-196 10 V
-49 -1 V
-2 -24 V
-6 -24 V
-7 -19 V
-7 -14 V
-8 -14 V
-9 -14 V
-12 -15 V
-16 -18 V
-19 -19 V
-24 -21 V
-31 -24 V
756 985 L
705 954 L
638 919 L
549 879 L
430 834 L
300 791 L
stroke
LTb
300 3792 N
300 640 L
5920 0 V
0 3152 V
-5920 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5281,2957){\makebox(0,0)[r]{\strut{}Odd MI}}%
  \put(5281,3157){\makebox(0,0)[r]{\strut{}Even MI}}%
  \put(5281,3357){\makebox(0,0)[r]{\strut{}Contour Plot}}%
  \put(5281,3557){\makebox(0,0)[r]{\strut{}Bifurcation Point}}%
  \put(612,1090){\makebox(0,0){\strut{}\scriptsize 22}}%
  \put(2014,1968){\makebox(0,0){\strut{}\scriptsize 20}}%
  \put(2169,3409){\makebox(0,0){\strut{}\scriptsize 22}}%
  \put(612,775){\makebox(0,0){\strut{}\scriptsize 21}}%
  \put(2014,1000){\makebox(0,0){\strut{}\scriptsize 21}}%
  \put(2948,2351){\makebox(0,0){\strut{}\scriptsize 21}}%
  \put(4195,2486){\makebox(0,0){\strut{}\scriptsize 21}}%
  \put(5753,1451){\makebox(0,0){\strut{}\scriptsize 22}}%
  \put(5441,1451){\makebox(0,0){\strut{}\scriptsize 20}}%
  \put(1313,1451){\makebox(0,0){\strut{}\scriptsize 3}}%
  \put(845,1451){\makebox(0,0){\strut{}\scriptsize 1}}%
  \put(456,1451){\makebox(0,0){\strut{}\scriptsize 0}}%
  \put(1048,1000){\makebox(0,0){\strut{}$\Z_2$}}%
  \put(2294,2396){\makebox(0,0){\strut{}$\Z_2$}}%
  \put(3167,2981){\makebox(0,0){\strut{}$\Z_2$}}%
  \put(5597,1225){\makebox(0,0){\strut{}$\Z_2 \times \Z_2$}}%
  \put(3260,140){\makebox(0,0){\strut{}$s$}}%
  \put(6799,2216){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$u(x^*,y^*)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6340,3792){\makebox(0,0)[l]{\strut{} 5}}%
  \put(6340,3342){\makebox(0,0)[l]{\strut{} 4}}%
  \put(6340,2891){\makebox(0,0)[l]{\strut{} 3}}%
  \put(6340,2441){\makebox(0,0)[l]{\strut{} 2}}%
  \put(6340,1991){\makebox(0,0)[l]{\strut{} 1}}%
  \put(6340,1541){\makebox(0,0)[l]{\strut{} 0}}%
  \put(6340,1090){\makebox(0,0)[l]{\strut{}-1}}%
  \put(6340,640){\makebox(0,0)[l]{\strut{}-2}}%
  \put(5753,440){\makebox(0,0){\strut{} 35}}%
  \put(4974,440){\makebox(0,0){\strut{} 30}}%
  \put(4195,440){\makebox(0,0){\strut{} 25}}%
  \put(3416,440){\makebox(0,0){\strut{} 20}}%
  \put(2637,440){\makebox(0,0){\strut{} 15}}%
  \put(1858,440){\makebox(0,0){\strut{} 10}}%
  \put(1079,440){\makebox(0,0){\strut{} 5}}%
  \put(300,440){\makebox(0,0){\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> figures/bifdiag4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4032)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bifdiag4.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Fri Jul 13 06:41:23 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 201
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bifdiag4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jul 13 06:41:23 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
300 640 M
0 63 V
0 3089 R
0 -63 V
1174 640 M
0 63 V
0 3089 R
0 -63 V
2048 640 M
0 63 V
0 3089 R
0 -63 V
2922 640 M
0 63 V
0 3089 R
0 -63 V
3795 640 M
0 63 V
0 3089 R
0 -63 V
4669 640 M
0 63 V
0 3089 R
0 -63 V
5543 640 M
0 63 V
0 3089 R
0 -63 V
437 -200 R
-63 0 V
63 -525 R
-63 0 V
63 -525 R
-63 0 V
63 -526 R
-63 0 V
63 -525 R
-63 0 V
63 -525 R
-63 0 V
stroke
300 3792 N
300 640 L
5680 0 V
0 3152 V
-5680 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.600 UP
1.000 UL
LT0
LTb
LT0
1611 1428 Circle
2922 1428 Circle
4232 1428 Circle
5106 1428 Circle
5543 1428 Circle
1357 2486 Circle
320 2444 Circle
4678 1621 Circle
3579 1610 Circle
1793 1502 Circle
2664 2115 Circle
3974 2879 Circle
3822 2964 Circle
3514 3117 Circle
2137 3606 Circle
749 1092 Circle
5544 3534 Circle
1.600 UP
1.000 UL
LT1
LTb
LT1
3795 972 CircleF
3795 2978 CircleF
3795 2169 CircleF
3795 1626 CircleF
3795 2264 CircleF
5544 3334 CircleF
1.000 UL
LT0
LTb
LT0
5273 3134 M
543 0 V
300 1428 M
84 0 V
43 0 V
84 0 V
169 0 V
338 0 V
422 0 V
171 0 V
1311 0 R
207 0 V
422 0 V
422 0 V
259 0 V
874 0 R
133 0 V
304 0 V
-437 0 R
-1 20 V
-2 20 V
-6 33 V
-14 46 V
-27 55 V
-42 60 V
-55 59 V
-66 57 V
-76 53 V
-85 51 V
-94 47 V
-103 45 V
-113 41 V
-121 39 V
-131 36 V
-143 34 V
-154 31 V
-168 29 V
-186 28 V
-207 29 V
-236 31 V
-277 38 V
-321 47 V
-315 47 V
-316 42 V
-319 30 V
-171 10 V
-156 6 V
-335 -3 V
524 2467 L
320 2444 L
5106 1428 M
0 8 V
-2 7 V
-4 13 V
-12 20 V
-27 27 V
-47 30 V
-69 29 V
-89 27 V
-103 21 V
-75 11 V
3579 1610 M
-32 -2 V
-171 -13 V
-193 -15 V
-225 -16 V
-269 -18 V
-330 -19 V
-401 -19 V
-165 -6 V
3974 2879 M
-103 58 V
-49 27 V
2137 3606 M
-141 32 V
-175 33 V
-206 26 V
-268 16 V
-335 -6 V
635 3677 L
300 3637 L
749 1092 M
-204 13 V
-245 16 V
2364 994 R
88 20 V
159 32 V
193 33 V
230 32 V
252 24 V
246 8 V
216 -10 V
179 -25 V
150 -34 V
131 -44 V
118 -53 V
108 -62 V
98 -73 V
85 -81 V
72 -90 V
55 -96 V
38 -101 V
21 -102 V
2 -102 V
1793 1502 M
-2 -15 V
-1 -14 V
-2 -25 V
-2 -44 V
-3 -68 V
-7 -99 V
-21 -130 V
1714 961 L
1660 826 L
1608 715 L
-41 -75 V
stroke
LT1
LTb
LT1
5273 2934 M
543 0 V
1611 1428 M
251 0 V
422 0 V
422 0 V
216 0 V
1310 0 R
163 0 V
422 0 V
289 0 V
437 0 R
119 0 V
318 0 V
320 2444 M
-20 -2 V
4678 1621 M
-40 5 V
-123 10 V
-129 6 V
-132 1 V
-133 -2 V
-135 -5 V
-139 -7 V
-145 -10 V
-123 -9 V
1793 1502 M
-241 -9 V
-409 -11 V
-411 -9 V
-414 -7 V
-18 0 V
4806 -38 R
0 31 V
-2 31 V
-4 53 V
-13 81 V
-27 108 V
-46 127 V
-67 134 V
-87 136 V
-106 134 V
-127 134 V
-149 134 V
-175 135 V
-201 135 V
-128 78 V
-152 85 R
-212 108 V
-96 45 V
-195 86 V
-314 125 V
-318 113 V
-286 91 V
-225 64 V
-39 10 V
5106 1428 M
0 -12 V
-2 -12 V
-5 -19 V
-13 -30 V
-27 -39 V
-46 -43 V
-64 -45 V
-82 -43 V
-98 -41 V
-115 -38 V
-130 -34 V
-147 -31 V
-162 -27 V
4040 992 L
3850 976 L
3645 964 L
-224 -7 V
-249 0 V
-281 5 V
-326 13 V
-384 21 V
-406 26 V
-408 28 V
-410 28 V
-208 14 V
1044 410 R
2 14 V
2 15 V
4 26 V
10 43 V
21 61 V
38 70 V
49 60 V
45 42 V
37 29 V
33 23 V
34 21 V
36 20 V
39 20 V
44 20 V
50 21 V
55 21 V
64 23 V
74 23 V
88 25 V
106 27 V
40 9 V
stroke
LTb
300 3792 N
300 640 L
5680 0 V
0 3152 V
-5680 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5153,2934){\makebox(0,0)[r]{\strut{}Odd MI}}%
  \put(5153,3134){\makebox(0,0)[r]{\strut{}Even MI}}%
  \put(5153,3334){\makebox(0,0)[r]{\strut{}Contour Plot}}%
  \put(5153,3534){\makebox(0,0)[r]{\strut{}Bifurcation Point}}%
  \put(3708,798){\makebox(0,0)[l]{\strut{}$S_{18}$}}%
  \put(4669,1008){\makebox(0,0){\strut{}\scriptsize 9}}%
  \put(3708,1764){\makebox(0,0)[l]{\strut{}$S_{17}$}}%
  \put(4787,1523){\makebox(0,0){\strut{}\scriptsize 10}}%
  \put(3708,1995){\makebox(0,0)[l]{\strut{}$S_{2}$}}%
  \put(4669,1827){\makebox(0,0){\strut{}\scriptsize 8}}%
  \put(3708,2395){\makebox(0,0)[l]{\strut{}$S_{17}$}}%
  \put(4669,2163){\makebox(0,0){\strut{}\scriptsize 8}}%
  \put(3708,3109){\makebox(0,0)[l]{\strut{}$S_{17}$}}%
  \put(4669,2479){\makebox(0,0){\strut{}\scriptsize 9}}%
  \put(5762,1323){\makebox(0,0){\strut{}\scriptsize 11}}%
  \put(5325,1323){\makebox(0,0){\strut{}\scriptsize 10}}%
  \put(4669,1323){\makebox(0,0){\strut{}\scriptsize 7}}%
  \put(3577,1323){\makebox(0,0){\strut{}\scriptsize 4}}%
  \put(2266,1323){\makebox(0,0){\strut{}\scriptsize 1}}%
  \put(955,1323){\makebox(0,0){\strut{}\scriptsize 0}}%
  \put(5150,1165){\makebox(0,0){\strut{}$\D_{6}$}}%
  \put(3140,140){\makebox(0,0){\strut{}$s$}}%
  \put(6799,2216){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$u(x^*,y^*,z^*)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6100,903){\makebox(0,0)[l]{\strut{}-0.5}}%
  \put(6100,1428){\makebox(0,0)[l]{\strut{} 0}}%
  \put(6100,1953){\makebox(0,0)[l]{\strut{}0.5}}%
  \put(6100,2479){\makebox(0,0)[l]{\strut{}1}}%
  \put(6100,3004){\makebox(0,0)[l]{\strut{}1.5}}%
  \put(6100,3529){\makebox(0,0)[l]{\strut{}2}}%
  \put(5543,440){\makebox(0,0){\strut{} 12}}%
  \put(4669,440){\makebox(0,0){\strut{} 10}}%
  \put(3795,440){\makebox(0,0){\strut{} 8}}%
  \put(2922,440){\makebox(0,0){\strut{} 6}}%
  \put(2048,440){\makebox(0,0){\strut{} 4}}%
  \put(1174,440){\makebox(0,0){\strut{} 2}}%
  \put(300,440){\makebox(0,0){\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> figures/bifdiagTd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4032)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: bifdiagTd.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Thu Aug  2 16:10:33 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 201
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (bifdiagTd.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Aug  2 16:10:33 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
300 640 M
0 63 V
0 3089 R
0 -63 V
1057 640 M
0 63 V
0 3089 R
0 -63 V
1815 640 M
0 63 V
0 3089 R
0 -63 V
2572 640 M
0 63 V
0 3089 R
0 -63 V
3329 640 M
0 63 V
0 3089 R
0 -63 V
4087 640 M
0 63 V
0 3089 R
0 -63 V
4844 640 M
0 63 V
0 3089 R
0 -63 V
5601 640 M
0 63 V
0 3089 R
0 -63 V
379 63 R
-63 0 V
63 -350 R
-63 0 V
63 -350 R
-63 0 V
63 -351 R
-63 0 V
63 -350 R
-63 0 V
63 -350 R
-63 0 V
63 -350 R
-63 0 V
63 -351 R
-63 0 V
63 -350 R
-63 0 V
63 -350 R
-63 0 V
stroke
300 3792 N
300 640 L
5680 0 V
0 3152 V
-5680 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.600 UP
1.000 UL
LT0
LTb
LT0
3534 2639 Circle
3675 2260 Circle
2484 2054 Circle
3363 2850 Circle
2829 3239 Circle
3537 2591 Circle
1700 2829 Circle
3370 2652 Circle
1436 990 Circle
2572 990 Circle
3708 990 Circle
4465 990 Circle
4844 990 Circle
5601 990 Circle
5399 3517 Circle
1.600 UP
1.000 UL
LT1
LTb
LT1
300 3671 CircleF
300 1983 CircleF
300 2624 CircleF
2572 2641 CircleF
5399 3317 CircleF
1.000 UL
LT0
LTb
LT0
5128 3117 M
543 0 V
300 990 M
73 0 V
37 0 V
73 0 V
146 0 V
293 0 V
366 0 V
148 0 V
1136 0 R
179 0 V
366 0 V
366 0 V
225 0 V
757 0 R
116 0 V
263 0 V
3370 2652 M
71 -4 V
68 -7 V
25 -2 V
15 -2 V
56 -10 V
78 -17 V
88 -29 V
78 -41 V
51 -43 V
25 -38 V
7 -30 V
0 -5 V
2484 2054 M
-282 -87 V
1910 1858 L
1662 1754 L
-207 -89 V
-196 -81 V
-210 -82 V
799 1416 L
482 1327 L
300 1285 L
3370 2652 M
0 21 V
0 21 V
-1 35 V
-1 52 V
-5 67 V
0 2 V
-534 389 R
-16 2 V
-111 13 V
-128 9 V
-151 5 V
-178 -2 V
-212 -10 V
-255 -21 V
-308 -36 V
-352 -52 V
763 3088 L
407 3023 L
300 3003 L
1700 2829 M
-56 29 V
-55 31 V
-43 25 V
-61 38 V
-86 58 V
-110 80 V
-136 101 V
989 3311 L
794 3438 L
577 3557 L
-228 97 V
-49 17 V
3370 2652 M
-311 87 V
-332 61 V
-340 34 V
-345 9 V
-342 -14 V
stroke
LT1
LTb
LT1
5128 2917 M
543 0 V
1436 990 M
218 0 V
366 0 V
366 0 V
186 0 V
1136 0 R
141 0 V
366 0 V
250 0 V
379 0 R
103 0 V
366 0 V
288 0 V
78 0 V
301 0 V
3932 2424 M
-2 -19 V
-8 -21 V
-13 -19 V
-17 -18 V
-24 -17 V
-29 -16 V
-35 -16 V
-44 -15 V
-54 -16 V
-31 -7 V
-34 -7 V
-80 -15 V
-100 -15 V
-122 -17 V
-152 -19 V
-186 -26 V
-227 -40 V
-271 -62 V
-19 -5 V
886 598 R
-79 2 V
-81 0 V
-46 -1 V
-70 -1 V
-111 -4 V
-157 -5 V
-195 -2 V
-210 7 V
-100 9 V
-102 13 V
-121 22 V
-133 34 V
-66 21 V
-72 26 V
-45 19 V
-52 39 V
-30 -2 V
1663 21 R
-12 71 V
-26 71 V
-39 59 V
-49 46 V
-53 35 V
-57 28 V
-64 25 V
-72 21 V
-83 19 V
-79 14 V
1700 2829 M
-1 -14 V
-3 -16 V
-8 -21 V
-15 -26 V
-20 -28 V
-28 -30 V
-34 -31 V
-43 -35 V
-53 -39 V
-65 -43 V
-81 -49 V
-98 -57 V
-120 -64 V
988 2302 L
819 2219 L
623 2126 L
399 2025 L
-99 -42 V
4844 990 M
0 32 V
-2 32 V
-3 55 V
-11 85 V
-23 116 V
-41 136 V
-60 145 V
-80 145 V
-98 143 V
-120 140 V
-143 138 V
-171 134 V
-202 130 V
-237 120 V
-116 50 V
-161 58 V
-6 3 V
1700 2829 M
-8 0 V
-353 -33 V
985 2747 L
631 2687 L
300 2624 L
stroke
LTb
300 3792 N
300 640 L
5680 0 V
0 3152 V
-5680 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5008,2917){\makebox(0,0)[r]{\strut{}Odd MI}}%
  \put(5008,3117){\makebox(0,0)[r]{\strut{}Even MI}}%
  \put(5008,3317){\makebox(0,0)[r]{\strut{}Contour Plot}}%
  \put(5008,3517){\makebox(0,0)[r]{\strut{}Bifurcation Point}}%
  \put(4844,1603){\makebox(0,0){\strut{}\scriptsize 11}}%
  \put(3481,2776){\makebox(0,0){\strut{}\scriptsize 9}}%
  \put(2383,2916){\makebox(0,0){\strut{}\scriptsize 12}}%
  \put(2383,2724){\makebox(0,0){\strut{}\scriptsize 11}}%
  \put(1057,2461){\makebox(0,0){\strut{}\scriptsize 11}}%
  \put(868,3512){\makebox(0,0){\strut{}\scriptsize 10}}%
  \put(1057,2846){\makebox(0,0){\strut{}\scriptsize 9}}%
  \put(224,990){\makebox(0,0)[r]{\strut{}$S_{0}$}}%
  \put(224,1284){\makebox(0,0)[r]{\strut{}$S_{22}$}}%
  \put(224,3004){\makebox(0,0)[r]{\strut{}$S_{48}$}}%
  \put(224,1988){\makebox(0,0)[r]{\strut{}$F: S_{48}$}}%
  \put(224,2619){\makebox(0,0)[r]{\strut{}$M: S_{1}$}}%
  \put(2572,2479){\makebox(0,0){\strut{}$V_2: S_{22}$}}%
  \put(224,3669){\makebox(0,0)[r]{\strut{}$V_1: S_{22}$}}%
  \put(5791,1087){\makebox(0,0){\strut{}\scriptsize 17}}%
  \put(5223,1087){\makebox(0,0){\strut{}\scriptsize 11}}%
  \put(4655,1087){\makebox(0,0){\strut{}\scriptsize 10}}%
  \put(4087,1087){\makebox(0,0){\strut{}\scriptsize 7}}%
  \put(3140,1087){\makebox(0,0){\strut{}\scriptsize 4}}%
  \put(2004,1087){\makebox(0,0){\strut{}\scriptsize 1}}%
  \put(868,1087){\makebox(0,0){\strut{}\scriptsize 0}}%
  \put(5658,789){\makebox(0,0){\strut{}$\Oh$}}%
  \put(4882,789){\makebox(0,0){\strut{}$\Z_2$}}%
  \put(4522,789){\makebox(0,0){\strut{}$\D_6$}}%
  \put(3765,789){\makebox(0,0){\strut{}$\Oh$}}%
  \put(2629,789){\makebox(0,0){\strut{}$\Oh$}}%
  \put(1474,789){\makebox(0,0){\strut{}$\Z_2$}}%
  \put(1777,2601){\makebox(0,0){\strut{}$\tet_d$}}%
  \put(3557,2417){\makebox(0,0){\strut{}$\D_6$}}%
  \put(3254,2479){\makebox(0,0){\strut{}$\tet_d$}}%
  \put(3140,140){\makebox(0,0){\strut{}$s$}}%
  \put(6799,2216){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$u(x^*,y^*,z^*)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6100,640){\makebox(0,0)[l]{\strut{}-0.2}}%
  \put(6100,990){\makebox(0,0)[l]{\strut{} 0}}%
  \put(6100,1340){\makebox(0,0)[l]{\strut{}0.2}}%
  \put(6100,1691){\makebox(0,0)[l]{\strut{}0.4}}%
  \put(6100,2041){\makebox(0,0)[l]{\strut{}0.6}}%
  \put(6100,2391){\makebox(0,0)[l]{\strut{}0.8}}%
  \put(6100,2741){\makebox(0,0)[l]{\strut{}1.0}}%
  \put(6100,3092){\makebox(0,0)[l]{\strut{}1.2}}%
  \put(6100,3442){\makebox(0,0)[l]{\strut{}1.4}}%
  \put(6100,3792){\makebox(0,0)[l]{\strut{}1.6}}%
  \put(5601,440){\makebox(0,0){\strut{} 14}}%
  \put(4844,440){\makebox(0,0){\strut{} 12}}%
  \put(4087,440){\makebox(0,0){\strut{} 10}}%
  \put(3329,440){\makebox(0,0){\strut{} 8}}%
  \put(2572,440){\makebox(0,0){\strut{} 6}}%
  \put(1815,440){\makebox(0,0){\strut{} 4}}%
  \put(1057,440){\makebox(0,0){\strut{} 2}}%
  \put(300,440){\makebox(0,0){\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> figures/load.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6120,3527)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: load.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Wed Aug 17 12:37:31 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 306 176
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (load.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Aug 17 12:37:31 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
963 703 M
-63 0 V
4920 0 R
63 0 V
963 990 M
-63 0 V
4920 0 R
63 0 V
963 1277 M
-63 0 V
4920 0 R
63 0 V
963 1565 M
-63 0 V
4920 0 R
63 0 V
963 1852 M
-63 0 V
4920 0 R
63 0 V
963 2139 M
-63 0 V
4920 0 R
63 0 V
963 2426 M
-63 0 V
4920 0 R
63 0 V
963 2714 M
-63 0 V
4920 0 R
63 0 V
963 3001 M
-63 0 V
4920 0 R
63 0 V
963 3288 M
-63 0 V
4920 0 R
63 0 V
963 703 M
0 -63 V
0 2648 R
0 63 V
3392 703 M
0 -63 V
0 2648 R
0 63 V
5820 703 M
0 -63 V
0 2648 R
0 63 V
stroke
963 3288 N
963 703 L
4857 0 V
0 2585 V
-4857 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LTb
LT0
5037 3125 M
543 0 V
963 760 M
4 0 V
0 58 V
1 0 V
0 57 V
2 0 V
0 58 V
1 0 V
0 57 V
1 0 V
0 58 V
1 0 V
0 -58 V
13 0 V
0 58 V
1 0 V
0 57 V
2 0 V
0 58 V
1 0 V
0 57 V
0 57 V
6 0 V
0 -57 V
3 0 V
0 -57 V
19 0 V
0 57 V
2 0 V
0 57 V
30 0 V
0 58 V
2 0 V
0 57 V
2 0 V
0 -57 V
3 0 V
0 57 V
3 0 V
0 -57 V
1 0 V
0 57 V
2 0 V
0 -57 V
9 0 V
0 57 V
4 0 V
0 58 V
1 0 V
0 57 V
2 0 V
0 -57 V
1 0 V
0 57 V
1 0 V
0 58 V
5 0 V
0 -58 V
0 58 V
2 0 V
0 -58 V
6 0 V
0 58 V
3 0 V
0 -58 V
0 -57 V
2 0 V
0 57 V
4 0 V
0 58 V
8 0 V
0 57 V
5 0 V
0 58 V
2 0 V
0 57 V
2 0 V
0 57 V
1 0 V
0 58 V
1 0 V
0 -58 V
8 0 V
0 -57 V
6 0 V
0 57 V
1 0 V
0 -57 V
1 0 V
0 57 V
2 0 V
0 58 V
14 0 V
0 57 V
2 0 V
0 58 V
1 0 V
0 57 V
5 0 V
0 58 V
4 0 V
0 -58 V
6 0 V
stroke 1172 2024 M
0 58 V
1 0 V
0 -58 V
4 0 V
0 58 V
1 0 V
0 57 V
1 0 V
0 58 V
1 0 V
0 57 V
2 0 V
0 57 V
9 0 V
0 58 V
0 -58 V
0 -57 V
2 0 V
0 57 V
0 -57 V
10 0 V
0 -57 V
4 0 V
0 57 V
3 0 V
0 57 V
4 0 V
0 -57 V
7 0 V
0 57 V
4 0 V
0 58 V
5 0 V
0 -58 V
2 0 V
0 58 V
2 0 V
0 -58 V
4 0 V
0 58 V
1 0 V
0 57 V
12 0 V
0 58 V
1 0 V
0 57 V
5 0 V
0 -57 V
6 0 V
0 -58 V
1 0 V
0 58 V
3 0 V
0 57 V
5 0 V
0 58 V
3 0 V
0 57 V
0 -57 V
2 0 V
0 57 V
1 0 V
0 58 V
2 0 V
0 57 V
3 0 V
0 -57 V
2 0 V
0 57 V
1 0 V
0 -57 V
8 0 V
0 -58 V
0 58 V
0 -58 V
0 58 V
1 0 V
0 57 V
8 0 V
0 57 V
1 0 V
0 -57 V
1 0 V
0 57 V
1 0 V
0 58 V
11 0 V
0 -58 V
0 58 V
1 0 V
0 -58 V
1 0 V
0 58 V
9 0 V
0 -58 V
0 58 V
7 0 V
0 -58 V
2 0 V
0 -57 V
0 -57 V
3 0 V
0 57 V
1 0 V
stroke 1341 2771 M
0 57 V
6 0 V
0 58 V
1 0 V
0 57 V
2 0 V
0 58 V
3 0 V
0 -58 V
2 0 V
0 -57 V
1 0 V
0 57 V
2 0 V
0 58 V
2 0 V
0 57 V
3 0 V
0 58 V
3 0 V
0 57 V
1 0 V
0 -57 V
6 0 V
0 -58 V
1 0 V
0 -57 V
1 0 V
0 57 V
6 0 V
0 -57 V
3 0 V
0 -115 V
2 0 V
0 -58 V
6 0 V
0 -57 V
6 0 V
0 57 V
9 0 V
0 58 V
6 0 V
0 57 V
6 0 V
0 58 V
6 0 V
0 -58 V
0 58 V
0 -58 V
3 0 V
0 -57 V
5 0 V
0 -58 V
14 0 V
0 58 V
0 57 V
3 0 V
0 -57 V
3 0 V
0 57 V
7 0 V
0 -57 V
4 0 V
0 -58 V
1 0 V
0 58 V
2 0 V
0 57 V
7 0 V
0 -57 V
3 0 V
0 -58 V
7 0 V
0 58 V
2 0 V
0 57 V
13 0 V
0 -57 V
21 0 V
0 -58 V
1 0 V
0 -57 V
1 0 V
0 57 V
13 0 V
0 58 V
7 0 V
0 -58 V
4 0 V
0 58 V
9 0 V
0 -58 V
6 0 V
0 58 V
2 0 V
0 -58 V
1 0 V
0 -57 V
1 0 V
0 -57 V
1 0 V
0 -58 V
1 0 V
0 58 V
stroke 1567 2714 M
17 0 V
0 57 V
0 -57 V
5 0 V
0 57 V
0 -57 V
1 0 V
0 57 V
3 0 V
0 -57 V
2 0 V
0 -58 V
5 0 V
0 58 V
0 57 V
4 0 V
0 57 V
0 -57 V
2 0 V
0 57 V
7 0 V
0 58 V
2 0 V
0 57 V
3 0 V
0 -57 V
7 0 V
0 -58 V
4 0 V
0 -57 V
20 0 V
0 57 V
4 0 V
0 -57 V
0 -57 V
2 0 V
0 57 V
2 0 V
0 57 V
1 0 V
0 -57 V
1 0 V
0 -57 V
8 0 V
0 57 V
10 0 V
0 -57 V
10 0 V
0 57 V
5 0 V
0 57 V
4 0 V
0 -57 V
3 0 V
0 -57 V
1 0 V
0 57 V
2 0 V
0 -57 V
15 0 V
0 -58 V
2 0 V
0 58 V
4 0 V
0 57 V
6 0 V
0 57 V
4 0 V
0 -57 V
1 0 V
0 57 V
9 0 V
0 -57 V
7 0 V
0 -57 V
2 0 V
0 57 V
3 0 V
0 57 V
13 0 V
0 58 V
5 0 V
0 57 V
1 0 V
0 -57 V
7 0 V
0 57 V
3 0 V
0 58 V
4 0 V
0 57 V
16 0 V
0 -57 V
4 0 V
0 -58 V
18 0 V
0 58 V
1 0 V
0 -58 V
9 0 V
0 58 V
22 0 V
0 -58 V
0 -57 V
stroke 1858 2886 M
3 0 V
0 57 V
1 0 V
0 -57 V
36 0 V
0 57 V
2 0 V
0 -57 V
4 0 V
0 57 V
0 58 V
20 0 V
0 57 V
3 0 V
0 58 V
1 0 V
0 -58 V
0 58 V
8 0 V
0 -58 V
3 0 V
0 58 V
5 0 V
0 -58 V
16 0 V
0 58 V
14 0 V
0 -58 V
1 0 V
0 58 V
7 0 V
0 -58 V
17 0 V
0 -57 V
15 0 V
0 -58 V
2 0 V
0 -57 V
20 0 V
0 57 V
8 0 V
0 -57 V
26 0 V
0 57 V
8 0 V
0 -57 V
4 0 V
0 57 V
3 0 V
0 58 V
2 0 V
0 -58 V
4 0 V
0 -57 V
24 0 V
0 57 V
3 0 V
0 -57 V
14 0 V
0 -58 V
2 0 V
0 -57 V
11 0 V
0 -57 V
12 0 V
0 57 V
17 0 V
0 -57 V
2 0 V
0 57 V
11 0 V
0 57 V
11 0 V
0 -57 V
2 0 V
0 57 V
18 0 V
0 -57 V
12 0 V
0 57 V
19 0 V
0 58 V
19 0 V
0 -58 V
4 0 V
0 -57 V
13 0 V
0 57 V
11 0 V
0 58 V
6 0 V
0 57 V
7 0 V
0 -57 V
0 -58 V
8 0 V
0 -57 V
8 0 V
0 -57 V
30 0 V
0 57 V
2 0 V
0 57 V
7 0 V
stroke 2364 2828 M
0 58 V
14 0 V
0 -58 V
1 0 V
0 -57 V
11 0 V
0 -57 V
16 0 V
0 57 V
3 0 V
0 57 V
17 0 V
0 -57 V
6 0 V
0 -57 V
5 0 V
0 57 V
6 0 V
0 -57 V
4 0 V
0 -58 V
16 0 V
0 -57 V
9 0 V
0 57 V
6 0 V
0 58 V
1 0 V
0 -58 V
16 0 V
0 -57 V
0 -58 V
21 0 V
0 -57 V
8 0 V
0 -58 V
6 0 V
0 -57 V
20 0 V
0 -58 V
9 0 V
0 -57 V
30 0 V
0 -57 V
5 0 V
0 57 V
21 0 V
0 -57 V
18 0 V
0 -58 V
35 0 V
0 58 V
6 0 V
0 -58 V
13 0 V
0 -57 V
2 0 V
0 57 V
15 0 V
0 58 V
0 57 V
9 0 V
0 -57 V
14 0 V
0 -58 V
44 0 V
0 58 V
40 0 V
0 -58 V
14 0 V
0 -57 V
9 0 V
0 57 V
21 0 V
0 58 V
40 0 V
0 -58 V
25 0 V
0 58 V
28 0 V
0 57 V
37 0 V
0 -57 V
19 0 V
0 -58 V
15 0 V
0 -57 V
0 -58 V
9 0 V
0 58 V
3 0 V
0 -58 V
9 0 V
0 -57 V
1 0 V
0 -58 V
23 0 V
0 58 V
3 0 V
0 57 V
0 -57 V
37 0 V
0 -58 V
6 0 V
stroke 3110 1909 M
0 -57 V
34 0 V
0 -58 V
28 0 V
0 -57 V
30 0 V
0 57 V
24 0 V
0 -57 V
19 0 V
0 57 V
39 0 V
0 -57 V
60 0 V
0 57 V
8 0 V
0 -57 V
18 0 V
0 -57 V
22 0 V
0 57 V
0 -57 V
7 0 V
0 57 V
35 0 V
0 -57 V
6 0 V
0 57 V
33 0 V
0 57 V
30 0 V
0 -57 V
3 0 V
0 -57 V
70 0 V
0 -58 V
11 0 V
0 -57 V
29 0 V
0 -58 V
49 0 V
0 58 V
39 0 V
0 57 V
15 0 V
0 -57 V
17 0 V
0 57 V
33 0 V
0 -57 V
28 0 V
0 -58 V
23 0 V
0 -57 V
8 0 V
0 -58 V
32 0 V
0 -57 V
84 0 V
0 -58 V
58 0 V
0 -57 V
127 0 V
0 -57 V
44 0 V
0 -58 V
118 0 V
0 58 V
30 0 V
0 -58 V
13 0 V
0 58 V
36 0 V
0 57 V
37 0 V
0 -57 V
229 0 V
0 57 V
40 0 V
0 57 V
33 0 V
0 58 V
33 0 V
0 -58 V
39 0 V
0 -57 V
109 0 V
0 -57 V
198 0 V
0 -58 V
69 0 V
0 -57 V
8 0 V
0 -58 V
7 0 V
0 -57 V
40 0 V
0 -58 V
202 0 V
0 -57 V
174 0 V
0 -58 V
40 0 V
0 -57 V
stroke 5628 703 M
stroke
LT1
LTb
LT1
5037 2925 M
543 0 V
963 2024 M
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
50 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
50 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
50 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
50 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
50 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
50 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
49 0 V
1.000 UP
stroke
LT0
LTb
LT0
0.200 5037 2675 543 100 BoxColFill
5037 2675 N
543 0 V
0 100 V
-543 0 V
0 -100 V
Z stroke
gsave 963 760 N 0 0 V 4 0 V 0 58 V 0 0 V 1 0 V 0 57 V 0 0 V 2 0 V 0 58 V 0 0 V 1 0 V 0 57 V 0 0 V 1 0 V 0 58 V 0 0 V 1 0 V 0 -58 V 0 0 V 13 0 V 0 58 V 0 0 V 1 0 V 0 57 V 0 0 V 2 0 V 0 58 V 0 0 V 1 0 V 0 57 V 0 0 V 0 0 V 0 57 V 0 0 V 6 0 V 0 -57 V 0 0 V 3 0 V 0 -57 V 0 0 V 19 0 V 0 57 V 0 0 V 2 0 V 0 57 V 0 0 V 30 0 V 0 58 V 0 0 V 2 0 V 0 57 V 0 0 V 2 0 V 0 -57 V 0 0 V 3 0 V 0 57 V 0 0 V 3 0 V 0 -57 V 0 0 V 1 0 V 0 57 V 0 0 V 2 0 V 0 -57 V 0 0 V 9 0 V 0 57 V 0 0 V 4 0 V 0 58 V 0 0 V 1 0 V 0 57 V 0 0 V 2 0 V 0 -57 V 0 0 V 1 0 V 0 57 V 0 0 V 1 0 V 0 58 V 0 0 V 5 0 V 0 -58 V 0 0 V 0 0 V 0 58 V 0 0 V 2 0 V 0 -58 V 0 0 V 6 0 V 0 58 V 0 0 V 3 0 V 0 -58 V 0 0 V 0 0 V 0 -57 V 0 0 V 2 0 V 1099 1507 L 0 0 V 4 0 V 0 58 V 0 0 V 8 0 V 0 57 V 0 0 V 5 0 V 0 58 V 0 0 V 2 0 V 0 57 V 0 0 V 2 0 V 0 57 V 0 0 V 1 0 V 0 58 V 0 0 V 1 0 V 0 -58 V 0 0 V 8 0 V 0 -57 V 0 0 V 6 0 V 0 57 V 0 0 V 1 0 V 0 -57 V 0 0 V 1 0 V 0 57 V 0 0 V 2 0 V 0 58 V 0 0 V 14 0 V 0 57 V 0 0 V 2 0 V 0 58 V 0 0 V 1 0 V 0 57 V 0 0 V 5 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 10 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 4 0 V 1225 2024 L 0 0 V 5 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 12 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 11 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 0 0 V 1328 2024 L 0 0 V 7 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 14 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 3 0 V 1450 2024 L 0 0 V 3 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 13 0 V 0 0 V 0 0 V 21 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 13 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 17 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 1606 2024 L 0 0 V 7 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 20 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 10 0 V 0 0 V 0 0 V 10 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 15 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 13 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 3 0 V 1784 2024 L 0 0 V 4 0 V 0 0 V 0 0 V 16 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 18 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 22 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 36 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 20 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 16 0 V 0 0 V 0 0 V 14 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 17 0 V 0 0 V 0 0 V 15 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 20 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 26 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 2 0 V 2087 2024 L 0 0 V 4 0 V 0 0 V 0 0 V 24 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 14 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 11 0 V 0 0 V 0 0 V 12 0 V 0 0 V 0 0 V 17 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 11 0 V 0 0 V 0 0 V 11 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 18 0 V 0 0 V 0 0 V 12 0 V 0 0 V 0 0 V 19 0 V 0 0 V 0 0 V 19 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 13 0 V 0 0 V 0 0 V 11 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 30 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 7 0 V 0 0 V 0 0 V 14 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 11 0 V 0 0 V 0 0 V 16 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 17 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 5 0 V 2437 2024 L 0 0 V 6 0 V 0 0 V 0 0 V 4 0 V 0 0 V 0 0 V 16 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 1 0 V 0 0 V 0 0 V 16 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 21 0 V 0 0 V 0 0 V 8 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 20 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 30 0 V 0 0 V 0 0 V 5 0 V 0 0 V 0 0 V 21 0 V 0 0 V 0 0 V 18 0 V 0 0 V 0 0 V 35 0 V 0 0 V 0 0 V 6 0 V 0 0 V 0 0 V 13 0 V 0 0 V 0 0 V 2 0 V 0 0 V 0 0 V 15 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 14 0 V 0 0 V 0 0 V 44 0 V 0 0 V 0 0 V 40 0 V 0 0 V 0 0 V 14 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 21 0 V 0 0 V 0 0 V 40 0 V 0 0 V 0 0 V 25 0 V 0 0 V 0 0 V 28 0 V 0 0 V 0 0 V 37 0 V 0 0 V 0 0 V 19 0 V 3004 2024 L 0 0 V 15 0 V 0 0 V 0 0 V 0 0 V 0 0 V 0 0 V 9 0 V 0 0 V 0 0 V 3 0 V 0 0 V 0 0 V 9 0 V 0 -57 V 0 0 V 1 0 V 0 -58 V 0 0 V 23 0 V 0 58 V 0 0 V 3 0 V 0 57 V 0 0 V 0 0 V 0 -57 V 0 0 V 37 0 V 0 -58 V 0 0 V 6 0 V 0 -57 V 0 0 V 34 0 V 0 -58 V 0 0 V 28 0 V 0 -57 V 0 0 V 30 0 V 0 57 V 0 0 V 24 0 V 0 -57 V 0 0 V 19 0 V 0 57 V 0 0 V 39 0 V 0 -57 V 0 0 V 60 0 V 0 57 V 0 0 V 8 0 V 0 -57 V 0 0 V 18 0 V 0 -57 V 0 0 V 22 0 V 0 57 V 0 0 V 0 0 V 0 -57 V 0 0 V 7 0 V 0 57 V 0 0 V 35 0 V 0 -57 V 0 0 V 6 0 V 0 57 V 0 0 V 33 0 V 0 57 V 0 0 V 30 0 V 0 -57 V 0 0 V 3 0 V 0 -57 V 0 0 V 70 0 V 0 -58 V 0 0 V 11 0 V 0 -57 V 0 0 V 29 0 V 0 -58 V 0 0 V 49 0 V 0 58 V 0 0 V 39 0 V 0 57 V 0 0 V 15 0 V 0 -57 V 0 0 V 17 0 V 3736 1622 L 0 0 V 33 0 V 0 -57 V 0 0 V 28 0 V 0 -58 V 0 0 V 23 0 V 0 -57 V 0 0 V 8 0 V 0 -58 V 0 0 V 32 0 V 0 -57 V 0 0 V 84 0 V 0 -58 V 0 0 V 58 0 V 0 -57 V 0 0 V 127 0 V 0 -57 V 0 0 V 44 0 V 0 -58 V 0 0 V 118 0 V 0 58 V 0 0 V 30 0 V 0 -58 V 0 0 V 13 0 V 0 58 V 0 0 V 36 0 V 0 57 V 0 0 V 37 0 V 0 -57 V 0 0 V 229 0 V 0 57 V 0 0 V 40 0 V 0 57 V 0 0 V 33 0 V 0 58 V 0 0 V 33 0 V 0 -58 V 0 0 V 39 0 V 0 -57 V 0 0 V 109 0 V 0 -57 V 0 0 V 198 0 V 0 -58 V 0 0 V 69 0 V 0 -57 V 0 0 V 8 0 V 0 -58 V 0 0 V 7 0 V 0 -57 V 0 0 V 40 0 V 0 -58 V 0 0 V 202 0 V 0 -57 V 0 0 V 174 0 V 0 -58 V 0 0 V 40 0 V 0 -57 V 0 0 V -4665 0 V 0.20 PolyFill
963 760 M
4 0 V
0 58 V
1 0 V
0 57 V
2 0 V
0 58 V
1 0 V
0 57 V
1 0 V
0 58 V
1 0 V
0 -58 V
13 0 V
0 58 V
1 0 V
0 57 V
2 0 V
0 58 V
1 0 V
0 57 V
0 57 V
6 0 V
0 -57 V
3 0 V
0 -57 V
19 0 V
0 57 V
2 0 V
0 57 V
30 0 V
0 58 V
2 0 V
0 57 V
2 0 V
0 -57 V
3 0 V
0 57 V
3 0 V
0 -57 V
1 0 V
0 57 V
2 0 V
0 -57 V
9 0 V
0 57 V
4 0 V
0 58 V
1 0 V
0 57 V
2 0 V
0 -57 V
1 0 V
0 57 V
1 0 V
0 58 V
5 0 V
0 -58 V
0 58 V
2 0 V
0 -58 V
6 0 V
0 58 V
3 0 V
0 -58 V
0 -57 V
2 0 V
0 57 V
4 0 V
0 58 V
8 0 V
0 57 V
5 0 V
0 58 V
2 0 V
0 57 V
2 0 V
0 57 V
1 0 V
0 58 V
1 0 V
0 -58 V
8 0 V
0 -57 V
6 0 V
0 57 V
1 0 V
0 -57 V
1 0 V
0 57 V
2 0 V
0 58 V
14 0 V
0 57 V
2 0 V
0 58 V
1 0 V
0 57 V
5 0 V
4 0 V
6 0 V
1 0 V
4 0 V
1 0 V
1 0 V
stroke 1179 2024 M
1 0 V
2 0 V
9 0 V
2 0 V
10 0 V
4 0 V
3 0 V
4 0 V
7 0 V
4 0 V
5 0 V
2 0 V
2 0 V
4 0 V
1 0 V
12 0 V
1 0 V
5 0 V
6 0 V
1 0 V
3 0 V
5 0 V
3 0 V
2 0 V
1 0 V
2 0 V
3 0 V
2 0 V
1 0 V
8 0 V
1 0 V
8 0 V
1 0 V
1 0 V
1 0 V
11 0 V
1 0 V
1 0 V
9 0 V
7 0 V
2 0 V
3 0 V
1 0 V
6 0 V
1 0 V
2 0 V
3 0 V
2 0 V
1 0 V
2 0 V
2 0 V
3 0 V
3 0 V
1 0 V
6 0 V
1 0 V
1 0 V
6 0 V
3 0 V
2 0 V
6 0 V
6 0 V
9 0 V
6 0 V
6 0 V
6 0 V
3 0 V
5 0 V
14 0 V
3 0 V
3 0 V
7 0 V
4 0 V
1 0 V
2 0 V
7 0 V
3 0 V
7 0 V
2 0 V
13 0 V
21 0 V
1 0 V
1 0 V
13 0 V
7 0 V
4 0 V
9 0 V
6 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
17 0 V
5 0 V
1 0 V
3 0 V
2 0 V
5 0 V
4 0 V
2 0 V
7 0 V
2 0 V
3 0 V
stroke 1618 2024 M
7 0 V
4 0 V
20 0 V
4 0 V
2 0 V
2 0 V
1 0 V
1 0 V
8 0 V
10 0 V
10 0 V
5 0 V
4 0 V
3 0 V
1 0 V
2 0 V
15 0 V
2 0 V
4 0 V
6 0 V
4 0 V
1 0 V
9 0 V
7 0 V
2 0 V
3 0 V
13 0 V
5 0 V
1 0 V
7 0 V
3 0 V
4 0 V
16 0 V
4 0 V
18 0 V
1 0 V
9 0 V
22 0 V
3 0 V
1 0 V
36 0 V
2 0 V
4 0 V
20 0 V
3 0 V
1 0 V
8 0 V
3 0 V
5 0 V
16 0 V
14 0 V
1 0 V
7 0 V
17 0 V
15 0 V
2 0 V
20 0 V
8 0 V
26 0 V
8 0 V
4 0 V
3 0 V
2 0 V
4 0 V
24 0 V
3 0 V
14 0 V
2 0 V
11 0 V
12 0 V
17 0 V
2 0 V
11 0 V
11 0 V
2 0 V
18 0 V
12 0 V
19 0 V
19 0 V
4 0 V
13 0 V
11 0 V
6 0 V
7 0 V
8 0 V
8 0 V
30 0 V
2 0 V
7 0 V
14 0 V
1 0 V
11 0 V
16 0 V
3 0 V
17 0 V
6 0 V
5 0 V
6 0 V
4 0 V
16 0 V
9 0 V
6 0 V
1 0 V
16 0 V
stroke 2495 2024 M
21 0 V
8 0 V
6 0 V
20 0 V
9 0 V
30 0 V
5 0 V
21 0 V
18 0 V
35 0 V
6 0 V
13 0 V
2 0 V
15 0 V
9 0 V
14 0 V
44 0 V
40 0 V
14 0 V
9 0 V
21 0 V
40 0 V
25 0 V
28 0 V
37 0 V
19 0 V
15 0 V
9 0 V
3 0 V
9 0 V
0 -57 V
1 0 V
0 -58 V
23 0 V
0 58 V
3 0 V
0 57 V
0 -57 V
37 0 V
0 -58 V
6 0 V
0 -57 V
34 0 V
0 -58 V
28 0 V
0 -57 V
30 0 V
0 57 V
24 0 V
0 -57 V
19 0 V
0 57 V
39 0 V
0 -57 V
60 0 V
0 57 V
8 0 V
0 -57 V
18 0 V
0 -57 V
22 0 V
0 57 V
0 -57 V
7 0 V
0 57 V
35 0 V
0 -57 V
6 0 V
0 57 V
33 0 V
0 57 V
30 0 V
0 -57 V
3 0 V
0 -57 V
70 0 V
0 -58 V
11 0 V
0 -57 V
29 0 V
0 -58 V
49 0 V
0 58 V
39 0 V
0 57 V
15 0 V
0 -57 V
17 0 V
0 57 V
33 0 V
0 -57 V
28 0 V
0 -58 V
23 0 V
0 -57 V
8 0 V
0 -58 V
32 0 V
0 -57 V
84 0 V
0 -58 V
58 0 V
0 -57 V
127 0 V
stroke 4129 1220 M
0 -57 V
44 0 V
0 -58 V
118 0 V
0 58 V
30 0 V
0 -58 V
13 0 V
0 58 V
36 0 V
0 57 V
37 0 V
0 -57 V
229 0 V
0 57 V
40 0 V
0 57 V
33 0 V
0 58 V
33 0 V
0 -58 V
39 0 V
0 -57 V
109 0 V
0 -57 V
198 0 V
0 -58 V
69 0 V
0 -57 V
8 0 V
0 -58 V
7 0 V
0 -57 V
40 0 V
0 -58 V
202 0 V
0 -57 V
174 0 V
0 -58 V
40 0 V
0 -57 V
stroke
1.000 UL
LTb
963 3288 N
963 703 L
4857 0 V
0 2585 V
-4857 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4917,2725){\makebox(0,0)[r]{\strut{}active workers}}%
  \put(4917,2925){\makebox(0,0)[r]{\strut{}available workers}}%
  \put(4917,3125){\makebox(0,0)[r]{\strut{}jobs}}%
  \put(3391,140){\makebox(0,0){\strut{}time (sec)}}%
  \put(5820,440){\makebox(0,0){\strut{} 200000}}%
  \put(3392,440){\makebox(0,0){\strut{} 100000}}%
  \put(963,440){\makebox(0,0){\strut{} 0}}%
  \put(780,3288){\makebox(0,0)[r]{\strut{} 45}}%
  \put(780,3001){\makebox(0,0)[r]{\strut{} 40}}%
  \put(780,2714){\makebox(0,0)[r]{\strut{} 35}}%
  \put(780,2426){\makebox(0,0)[r]{\strut{} 30}}%
  \put(780,2139){\makebox(0,0)[r]{\strut{} 25}}%
  \put(780,1852){\makebox(0,0)[r]{\strut{} 20}}%
  \put(780,1565){\makebox(0,0)[r]{\strut{} 15}}%
  \put(780,1277){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,990){\makebox(0,0)[r]{\strut{} 5}}%
  \put(780,703){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> figures/octgraph.tex <==
%\input xy.tex
%\xyoption{graph}
%\xyoption{ps}
\xygraph{ !{0;<.5cm,0cm>:}
[]="O"
"O"
[r(-0.288)] [u(0.695)]*=[o]{	\scriptstyle\bullet}="v0"
"O"
[r(-1.896)] [u(4.576)]*=[o]{	\scriptstyle\bullet}="v1"
"O"
[r(-0.288)] [u(-0.695)]*=[o]{	\scriptstyle\bullet}="v2"
"O"
[r(-1.896)] [u(-4.576)]*=[o]{	\scriptstyle\bullet}="v3"
"O"
[r(-0.933)] [u(-3.573)]*=[o]{	\scriptstyle\bullet}="v4"
"O"
[r(-0.341)] [u(-1.307)]*=[o]{	\scriptstyle\bullet}="v5"
"O"
[r(-0.933)] [u(3.573)]*=[o]{	\scriptstyle\bullet}="v6"
"O"
[r(-0.341)] [u(1.307)]*=[o]{	\scriptstyle\bullet}="v7"
"O"
[r(0.288)] [u(0.695)]*=[o]{	\scriptstyle\bullet}="v8"
"O"
[r(1.896)] [u(4.576)]*=[o]{	\scriptstyle\bullet}="v9"
"O"
[r(0.288)] [u(-0.695)]*=[o]{	\scriptstyle\bullet}="v10"
"O"
[r(1.896)] [u(-4.576)]*=[o]{	\scriptstyle\bullet}="v11"
"O"
[r(0.933)] [u(-3.573)]*=[o]{	\scriptstyle\bullet}="v12"
"O"
[r(0.341)] [u(-1.307)]*=[o]{	\scriptstyle\bullet}="v13"
"O"
[r(0.933)] [u(3.573)]*=[o]{	\scriptstyle\bullet}="v14"
"O"
[r(0.341)] [u(1.307)]*=[o]{	\scriptstyle\bullet}="v15"
"O"
[r(0.695)] [u(-0.288)]*=[o]{	\scriptstyle\bullet}="v16"
"O"
[r(4.576)] [u(-1.896)]*=[o]{	\scriptstyle\bullet}="v17"
"O"
[r(0.695)] [u(0.288)]*=[o]{	\scriptstyle\bullet}="v18"
"O"
[r(4.576)] [u(1.896)]*=[o]{	\scriptstyle\bullet}="v19"
"O"
[r(1.012)] [u(-1.605)]*=[o]{	\scriptstyle\bullet}="v20"
"O"
[r(1.495)] [u(-2.37)]*=[o]{	\scriptstyle\bullet}="v21"
"O"
[r(1.012)] [u(1.605)]*=[o]{	\scriptstyle\bullet}="v22"
"O"
[r(1.495)] [u(2.37)]*=[o]{	\scriptstyle\bullet}="v23"
"O"
[r(-0.695)] [u(-0.288)]*=[o]{	\scriptstyle\bullet}="v24"
"O"
[r(-4.576)] [u(-1.896)]*=[o]{	\scriptstyle\bullet}="v25"
"O"
[r(-0.695)] [u(0.288)]*=[o]{	\scriptstyle\bullet}="v26"
"O"
[r(-4.576)] [u(1.896)]*=[o]{	\scriptstyle\bullet}="v27"
"O"
[r(-1.012)] [u(-1.605)]*=[o]{	\scriptstyle\bullet}="v28"
"O"
[r(-1.495)] [u(-2.37)]*=[o]{	\scriptstyle\bullet}="v29"
"O"
[r(-1.012)] [u(1.605)]*=[o]{	\scriptstyle\bullet}="v30"
"O"
[r(-1.495)] [u(2.37)]*=[o]{	\scriptstyle\bullet}="v31"
"O"
[r(-3.573)] [u(-0.933)]*=[o]{	\scriptstyle\bullet}="v32"
"O"
[r(-1.307)] [u(-0.341)]*=[o]{	\scriptstyle\bullet}="v33"
"O"
[r(-3.573)] [u(0.933)]*=[o]{	\scriptstyle\bullet}="v34"
"O"
[r(-1.307)] [u(0.341)]*=[o]{	\scriptstyle\bullet}="v35"
"O"
[r(-1.605)] [u(1.012)]*=[o]{	\scriptstyle\bullet}="v36"
"O"
[r(-2.37)] [u(1.495)]*=[o]{	\scriptstyle\bullet}="v37"
"O"
[r(-1.605)] [u(-1.012)]*=[o]{	\scriptstyle\bullet}="v38"
"O"
[r(-2.37)] [u(-1.495)]*=[o]{	\scriptstyle\bullet}="v39"
"O"
[r(3.573)] [u(-0.933)]*=[o]{	\scriptstyle\bullet}="v40"
"O"
[r(1.307)] [u(-0.341)]*=[o]{	\scriptstyle\bullet}="v41"
"O"
[r(3.573)] [u(0.933)]*=[o]{	\scriptstyle\bullet}="v42"
"O"
[r(1.307)] [u(0.341)]*=[o]{	\scriptstyle\bullet}="v43"
"O"
[r(1.605)] [u(1.012)]*=[o]{	\scriptstyle\bullet}="v44"
"O"
[r(2.37)] [u(1.495)]*=[o]{	\scriptstyle\bullet}="v45"
"O"
[r(1.605)] [u(-1.012)]*=[o]{	\scriptstyle\bullet}="v46"
"O"
[r(2.37)] [u(-1.495)]*=[o]{	\scriptstyle\bullet}="v47"
"v0"-"v7"
"v0"-"v8"
"v0"-"v26"
"v1"-"v6"
"v1"-"v9"
"v1"-"v27"
"v2"-"v5"
"v2"-"v10"
"v2"-"v24"
"v3"-"v4"
"v3"-"v11"
"v3"-"v25"
"v4"-"v3"
"v4"-"v12"
"v4"-"v29"
"v5"-"v2"
"v5"-"v13"
"v5"-"v28"
"v6"-"v1"
"v6"-"v14"
"v6"-"v31"
"v7"-"v0"
"v7"-"v15"
"v7"-"v30"
"v8"-"v0"
"v8"-"v15"
"v8"-"v18"
"v9"-"v1"
"v9"-"v14"
"v9"-"v19"
"v10"-"v2"
"v10"-"v13"
"v10"-"v16"
"v11"-"v3"
"v11"-"v12"
"v11"-"v17"
"v12"-"v4"
"v12"-"v11"
"v12"-"v21"
"v13"-"v5"
"v13"-"v10"
"v13"-"v20"
"v14"-"v6"
"v14"-"v9"
"v14"-"v23"
"v15"-"v7"
"v15"-"v8"
"v15"-"v22"
"v16"-"v10"
"v16"-"v18"
"v16"-"v41"
"v17"-"v11"
"v17"-"v19"
"v17"-"v40"
"v18"-"v8"
"v18"-"v16"
"v18"-"v43"
"v19"-"v9"
"v19"-"v17"
"v19"-"v42"
"v20"-"v13"
"v20"-"v21"
"v20"-"v46"
"v21"-"v12"
"v21"-"v20"
"v21"-"v47"
"v22"-"v15"
"v22"-"v23"
"v22"-"v44"
"v23"-"v14"
"v23"-"v22"
"v23"-"v45"
"v24"-"v2"
"v24"-"v26"
"v24"-"v33"
"v25"-"v3"
"v25"-"v27"
"v25"-"v32"
"v26"-"v0"
"v26"-"v24"
"v26"-"v35"
"v27"-"v1"
"v27"-"v25"
"v27"-"v34"
"v28"-"v5"
"v28"-"v29"
"v28"-"v38"
"v29"-"v4"
"v29"-"v28"
"v29"-"v39"
"v30"-"v7"
"v30"-"v31"
"v30"-"v36"
"v31"-"v6"
"v31"-"v30"
"v31"-"v37"
"v32"-"v25"
"v32"-"v34"
"v32"-"v39"
"v33"-"v24"
"v33"-"v35"
"v33"-"v38"
"v34"-"v27"
"v34"-"v32"
"v34"-"v37"
"v35"-"v26"
"v35"-"v33"
"v35"-"v36"
"v36"-"v30"
"v36"-"v35"
"v36"-"v37"
"v37"-"v31"
"v37"-"v34"
"v37"-"v36"
"v38"-"v28"
"v38"-"v33"
"v38"-"v39"
"v39"-"v29"
"v39"-"v32"
"v39"-"v38"
"v40"-"v17"
"v40"-"v42"
"v40"-"v47"
"v41"-"v16"
"v41"-"v43"
"v41"-"v46"
"v42"-"v19"
"v42"-"v40"
"v42"-"v45"
"v43"-"v18"
"v43"-"v41"
"v43"-"v44"
"v44"-"v22"
"v44"-"v43"
"v44"-"v45"
"v45"-"v23"
"v45"-"v42"
"v45"-"v44"
"v46"-"v20"
"v46"-"v41"
"v46"-"v47"
"v47"-"v21"
"v47"-"v40"
"v47"-"v46"
}
%\end


==> figures/s0.10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4032)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: s0.10.tex
%%Creator: gnuplot 4.2 patchlevel 6 
%%CreationDate: Fri Jul 13 16:10:13 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 201
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (s0.10.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 6 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jul 13 16:10:13 2012)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
300 640 M
0 63 V
0 3089 R
0 -63 V
868 640 M
0 63 V
0 3089 R
0 -63 V
1436 640 M
0 63 V
0 3089 R
0 -63 V
2004 640 M
0 63 V
0 3089 R
0 -63 V
2572 640 M
0 63 V
0 3089 R
0 -63 V
3140 640 M
0 63 V
0 3089 R
0 -63 V
3708 640 M
0 63 V
0 3089 R
0 -63 V
4276 640 M
0 63 V
0 3089 R
0 -63 V
4844 640 M
0 63 V
0 3089 R
0 -63 V
5412 640 M
0 63 V
0 3089 R
0 -63 V
5980 640 M
0 63 V
0 3089 R
0 -63 V
0 -3089 R
-63 0 V
63 450 R
-63 0 V
63 451 R
-63 0 V
63 450 R
-63 0 V
63 900 R
-63 0 V
63 451 R
-63 0 V
63 450 R
-63 0 V
stroke
300 3792 N
300 640 L
5680 0 V
0 3152 V
-5680 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.500 UP
1.000 UL
LT0
LTb
LT0
2004 2441 Circle
3708 2441 Circle
5412 2441 Circle
4047 1172 Circle
3877 1475 Circle
5418 3557 Circle
1.600 UP
1.000 UL
LT1
LTb
LT1
300 2366 CircleF
300 2772 CircleF
300 3474 CircleF
300 2670 CircleF
5418 3357 CircleF
1.000 UL
LT0
LTb
LT0
5147 3157 M
543 0 V
300 2441 M
110 0 V
55 0 V
109 0 V
220 0 V
439 0 V
549 0 V
222 0 V
1704 0 R
269 0 V
549 0 V
549 0 V
337 0 V
-1704 0 R
-1 -6 V
-1 -6 V
-6 -10 V
-16 -16 V
-34 -22 V
-62 -24 V
-90 -23 V
-114 -21 V
-134 -17 V
-148 -12 V
-157 -8 V
-162 -4 V
-165 -1 V
-166 2 V
-166 4 V
-168 6 V
-174 7 V
-184 9 V
-198 9 V
-219 11 V
-248 12 V
-288 14 V
-342 14 V
-165 7 V
4047 1172 M
-103 -38 V
-247 -83 V
3433 978 L
3149 915 L
2838 863 L
2490 824 L
2097 801 L
-452 -4 V
-523 21 V
596 859 L
300 889 L
3708 2441 M
-1 16 V
-2 16 V
-7 26 V
-17 39 V
-35 50 V
-59 55 V
-81 54 V
-102 50 V
-119 43 V
-137 38 V
-153 31 V
-170 24 V
-185 17 V
-202 10 V
-217 2 V
-233 -4 V
-250 -11 V
-269 -18 V
-288 -23 V
868 2827 L
526 2794 L
300 2772 L
5412 2441 M
-1 2 V
-2 2 V
-6 3 V
-17 4 V
-35 6 V
-59 7 V
-84 6 V
-108 5 V
-130 5 V
-155 5 V
-180 3 V
-210 2 V
3877 1475 M
-54 41 V
-77 49 V
-91 48 V
-108 48 V
-128 49 V
-152 50 V
-178 50 V
-210 53 V
-245 56 V
-273 59 V
-278 60 V
-243 53 V
-192 41 V
-161 33 V
-157 31 V
-172 31 V
-206 32 V
-253 32 V
-301 31 V
-98 8 V
stroke
LT1
LTb
LT1
5147 2957 M
543 0 V
2004 2441 M
327 0 V
549 0 V
548 0 V
280 0 V
1704 0 R
212 0 V
356 0 V
-568 0 R
-1 -27 V
-1 -28 V
-6 -47 V
-16 -74 V
-34 -99 V
-62 -119 V
-90 -127 V
5085 1793 L
4945 1670 L
4782 1550 L
4599 1436 L
4396 1327 L
4178 1226 L
-131 -54 V
5412 2441 M
-1 -4 V
-2 -4 V
-7 -7 V
-17 -11 V
-35 -13 V
-58 -15 V
-78 -15 V
-92 -13 V
-103 -11 V
-112 -8 V
-121 -7 V
-133 -3 V
-146 -1 V
-160 2 V
-639 110 R
-1 24 V
-2 24 V
-6 40 V
-17 60 V
-35 78 V
-60 90 V
-83 92 V
-105 91 V
-124 87 V
-142 82 V
-157 76 V
-171 70 V
-182 64 V
-193 55 V
-201 47 V
-211 39 V
-221 31 V
-236 21 V
-255 11 V
-281 -1 V
712 3509 L
356 3480 L
-56 -6 V
4047 1172 M
-2 27 V
-3 26 V
-10 39 V
-19 48 V
-30 51 V
-42 52 V
-53 51 V
-11 9 V
-3 -18 V
-9 -19 V
-15 -19 V
-19 -18 V
-23 -17 V
-27 -17 V
-35 -18 V
-43 -20 V
-54 -20 V
-67 -22 V
-84 -24 V
-105 -23 V
-131 -24 V
-163 -22 V
-199 -18 V
-242 -11 V
-287 0 V
-330 14 V
-362 31 V
-369 47 V
-343 59 V
-303 63 V
-280 68 V
-84 22 V
1704 972 R
-1 10 V
-1 10 V
-6 18 V
-16 26 V
-35 36 V
-61 40 V
-90 39 V
-112 34 V
-127 26 V
-134 19 V
-134 11 V
-132 6 V
-126 1 V
-121 -2 V
-116 -5 V
-113 -7 V
-113 -8 V
451 2685 L
333 2674 L
-33 -4 V
stroke
LTb
300 3792 N
300 640 L
5680 0 V
0 3152 V
-5680 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(5027,2957){\makebox(0,0)[r]{\strut{}Odd MI}}%
  \put(5027,3157){\makebox(0,0)[r]{\strut{}Even MI}}%
  \put(5027,3357){\makebox(0,0)[r]{\strut{}Contour Plot}}%
  \put(5027,3557){\makebox(0,0)[r]{\strut{}Bifurcation Point}}%
  \put(73,889){\makebox(0,0){\strut{}$S_{14}$}}%
  \put(73,1469){\makebox(0,0){\strut{}$S_{80}$}}%
  \put(-266,2330){\makebox(0,0){\strut{}$S_{51}$}}%
  \put(73,2366){\makebox(0,0){\strut{}$S_{12}$}}%
  \put(6150,2441){\makebox(0,0){\strut{}$S_{0}$}}%
  \put(-266,2670){\makebox(0,0){\strut{}$S_{2}$}}%
  \put(73,2772){\makebox(0,0){\strut{}$S_{22}$}}%
  \put(73,3474){\makebox(0,0){\strut{}$S_{44}$}}%
  \put(4446,2171){\makebox(0,0){\strut{}$S_{21}$}}%
  \put(4446,2639){\makebox(0,0){\strut{}$S_{45}$}}%
  \put(4844,2234){\makebox(0,0){\strut{}\scriptsize 5}}%
  \put(4844,2585){\makebox(0,0){\strut{}\scriptsize 6}}%
  \put(1379,2603){\makebox(0,0){\strut{}\scriptsize 1}}%
  \put(2004,3567){\makebox(0,0){\strut{}\scriptsize 3}}%
  \put(2004,3027){\makebox(0,0){\strut{}\scriptsize 2}}%
  \put(2572,2171){\makebox(0,0){\strut{}\scriptsize 4}}%
  \put(2004,1946){\makebox(0,0){\strut{}\scriptsize 6}}%
  \put(2004,910){\makebox(0,0){\strut{}\scriptsize 8}}%
  \put(2004,1288){\makebox(0,0){\strut{}\scriptsize 7}}%
  \put(4077,1387){\makebox(0,0){\strut{}\scriptsize 7}}%
  \put(4844,1451){\makebox(0,0){\strut{}\scriptsize 7}}%
  \put(5866,2531){\makebox(0,0){\strut{}\scriptsize 7}}%
  \put(3992,2531){\makebox(0,0){\strut{}\scriptsize 4}}%
  \put(2856,2531){\makebox(0,0){\strut{}\scriptsize 1}}%
  \put(868,2531){\makebox(0,0){\strut{}\scriptsize 0}}%
  \put(4248,2369){\makebox(0,0){\strut{}$. .$}}%
  \put(4333,2531){\makebox(0,0){\strut{}$. .$}}%
  \put(3935,1676){\makebox(0,0){\strut{}$\Z_2$}}%
  \put(4219,1000){\makebox(0,0){\strut{}$\Z_2$}}%
  \put(5469,2621){\makebox(0,0){\strut{}$\Oh$}}%
  \put(3765,2216){\makebox(0,0){\strut{}$\Oh$}}%
  \put(2061,2639){\makebox(0,0){\strut{}$\Z_2$}}%
  \put(3140,140){\makebox(0,0){\strut{}$s$}}%
  \put(6799,2216){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$u(x^*,y^*,z^*)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6100,3792){\makebox(0,0)[l]{\strut{} 1.5}}%
  \put(6100,3342){\makebox(0,0)[l]{\strut{} 1}}%
  \put(6100,2891){\makebox(0,0)[l]{\strut{} 0.5}}%
  \put(6100,1991){\makebox(0,0)[l]{\strut{}-0.5}}%
  \put(6100,1541){\makebox(0,0)[l]{\strut{}-1}}%
  \put(6100,1090){\makebox(0,0)[l]{\strut{}-1.5}}%
  \put(6100,640){\makebox(0,0)[l]{\strut{}-2}}%
  \put(5980,440){\makebox(0,0){\strut{} 10}}%
  \put(5412,440){\makebox(0,0){\strut{} }}%
  \put(4844,440){\makebox(0,0){\strut{} 8}}%
  \put(4276,440){\makebox(0,0){\strut{} }}%
  \put(3708,440){\makebox(0,0){\strut{} 6}}%
  \put(3140,440){\makebox(0,0){\strut{} }}%
  \put(2572,440){\makebox(0,0){\strut{} 4}}%
  \put(2004,440){\makebox(0,0){\strut{} }}%
  \put(1436,440){\makebox(0,0){\strut{} 2}}%
  \put(868,440){\makebox(0,0){\strut{} }}%
  \put(300,440){\makebox(0,0){\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> l2normpde.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,4032)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: l2normpde.tex
%%Creator: gnuplot 4.2 patchlevel 3 
%%CreationDate: Thu Jun 30 09:44:21 2011
%%DocumentFonts: 
%%BoundingBox: 0 0 360 201
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (l2normpde.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 3 )
  /Author (,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jun 30 09:44:21 2011)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1380 600 M
63 0 V
5417 0 R
-63 0 V
1380 720 M
31 0 V
5449 0 R
-31 0 V
1380 879 M
31 0 V
5449 0 R
-31 0 V
1380 960 M
31 0 V
5449 0 R
-31 0 V
1380 999 M
63 0 V
5417 0 R
-63 0 V
1380 1119 M
31 0 V
5449 0 R
-31 0 V
1380 1278 M
31 0 V
5449 0 R
-31 0 V
-5449 81 R
31 0 V
5449 0 R
-31 0 V
-5449 39 R
63 0 V
5417 0 R
-63 0 V
1380 1518 M
31 0 V
5449 0 R
-31 0 V
1380 1677 M
31 0 V
5449 0 R
-31 0 V
-5449 81 R
31 0 V
5449 0 R
-31 0 V
-5449 39 R
63 0 V
5417 0 R
-63 0 V
1380 1917 M
31 0 V
5449 0 R
-31 0 V
1380 2076 M
31 0 V
5449 0 R
-31 0 V
-5449 81 R
31 0 V
5449 0 R
-31 0 V
-5449 39 R
63 0 V
5417 0 R
-63 0 V
1380 2316 M
31 0 V
5449 0 R
-31 0 V
1380 2475 M
31 0 V
5449 0 R
-31 0 V
-5449 81 R
31 0 V
5449 0 R
-31 0 V
-5449 39 R
63 0 V
5417 0 R
-63 0 V
1380 2715 M
31 0 V
5449 0 R
-31 0 V
1380 2874 M
31 0 V
5449 0 R
-31 0 V
-5449 81 R
31 0 V
5449 0 R
-31 0 V
-5449 39 R
63 0 V
5417 0 R
-63 0 V
1380 3114 M
31 0 V
5449 0 R
-31 0 V
1380 3273 M
1411 3273 L
5449 0 R
-31 0 V
-5449 81 R
31 0 V
5449 0 R
-31 0 V
-5449 39 R
63 0 V
5417 0 R
-63 0 V
1380 3513 M
31 0 V
5449 0 R
-31 0 V
1380 3672 M
31 0 V
5449 0 R
-31 0 V
-5449 81 R
31 0 V
5449 0 R
-31 0 V
-5449 39 R
63 0 V
5417 0 R
-63 0 V
1380 600 M
0 63 V
0 3129 R
0 -63 V
2293 600 M
0 63 V
0 3129 R
0 -63 V
3207 600 M
0 63 V
0 3129 R
0 -63 V
4120 600 M
0 63 V
0 3129 R
0 -63 V
5033 600 M
0 63 V
0 3129 R
0 -63 V
5947 600 M
0 63 V
0 3129 R
0 -63 V
6860 600 M
0 63 V
0 3129 R
0 -63 V
stroke
1380 3792 N
0 -3192 V
5480 0 V
0 3192 V
-5480 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
1380 3696 M
913 -360 V
914 -437 V
913 -490 V
913 -501 V
914 -534 V
6860 810 L
1380 3696 Box
2293 3336 Box
3207 2899 Box
4120 2409 Box
5033 1908 Box
5947 1374 Box
6860 810 Box
1.000 UL
LT1
1.000 UL
LTb
1380 3792 N
0 -3192 V
5480 0 V
0 3192 V
-5480 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(4120,100){\makebox(0,0){\strut{}$\tilde{M}$}}%
  \put(200,2196){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\|\Delta u+u^3\|_2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 35}}%
  \put(5947,400){\makebox(0,0){\strut{} 30}}%
  \put(5033,400){\makebox(0,0){\strut{} 25}}%
  \put(4120,400){\makebox(0,0){\strut{} 20}}%
  \put(3207,400){\makebox(0,0){\strut{} 15}}%
  \put(2293,400){\makebox(0,0){\strut{} 10}}%
  \put(1380,400){\makebox(0,0){\strut{} 5}}%
  \put(1260,3792){\makebox(0,0)[r]{\strut{} 100}}%
  \put(1260,3393){\makebox(0,0)[r]{\strut{} 10}}%
  \put(1260,2994){\makebox(0,0)[r]{\strut{} 1}}%
  \put(1260,2595){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1260,2196){\makebox(0,0)[r]{\strut{} 0.01}}%
  \put(1260,1797){\makebox(0,0)[r]{\strut{} 0.001}}%
  \put(1260,1398){\makebox(0,0)[r]{\strut{} 0.0001}}%
  \put(1260,999){\makebox(0,0)[r]{\strut{} 1e-05}}%
  \put(1260,600){\makebox(0,0)[r]{\strut{} 1e-06}}%
\end{picture}%
\endgroup
\endinput

